Continued Pretraining for Low-Resource Swahili ASR: Achieving State-of-the-Art Performance with Minimal Labeled Data

We investigate continued pretraining (CPT) for adapting wav2vec2-bert-2.0 to Swahili automatic speech recognition (ASR). Our approach combines unlabeled audio with limited labeled data through pseudo-labeled CPT followed by supervised finetuning. With 20,000 labeled samples, we achieve 3.24% WER on Common Voice Swahili-an 82% relative improvement over the baseline. This result surpasses the best previously reported academic system (8.3% WER from XLS-R) by 61% relative improvement. We provide concrete data requirements and a replicable methodology applicable to other low-resource languages.

==> figures/architecture_tikz.tex <==
\tikzset{
  box/.style={rectangle, draw, fill=blue!10, text width=6cm, align=center, 
              minimum height=1.2cm, rounded corners=3pt, thick},
  input/.style={rectangle, draw, fill=red!10, text width=4cm, align=center,
                minimum height=1cm, rounded corners=3pt, thick},
  output/.style={rectangle, draw, fill=green!10, text width=4cm, align=center,
                 minimum height=1cm, rounded corners=3pt, thick},
  intermediate/.style={rectangle, draw, fill=purple!10, text width=5cm, align=center,
                       minimum height=0.8cm, rounded corners=3pt, thick},
  arrow/.style={-Stealth, thick},
  annotation/.style={text width=3cm, align=left, font=\small}
}

\begin{tikzpicture}[node distance=1cm and 2cm]

% Title
\node[font=\Large\bfseries] (title) at (0, 6) {Wav2vec2-BERT 2.0 Architecture};

% Input
\node[input] (input) at (0, 4.5) {
  \textbf{Raw Audio Input} \\
  \small 16kHz waveform
};

% Convolutional Encoder
\node[box, below=of input] (conv) {
  \textbf{Convolutional Encoder} \\
  \small 7-layer CNN \\
  \small Downsamples audio \\
  {\small\itshape\color{gray} 16kHz → 50Hz}
};

% Latent Representations
\node[intermediate, below=of conv] (latent) {
  Latent Representations \\
  {\small\itshape\color{gray} 50Hz frame rate}
};

% Transformer Encoder
\node[box, below=of latent, minimum height=2cm] (transformer) {
  \textbf{Transformer Encoder} \\
  \small 24 layers \\
  \small Self-attention mechanism \\
  \small $\sim$1 second context \\
  {\small\itshape\color{gray} 607M parameters total}
};

% Contextualized Representations
\node[intermediate, below=of transformer] (context) {
  Contextualized Representations \\
  {\small\itshape\color{gray} 768-dimensional vectors}
};

% CTC Head
\node[output, below=of context] (ctc) {
  \textbf{CTC Head} \\
  \small Linear → Characters
};

% Arrows
\draw[arrow] (input) -- (conv);
\draw[arrow] (conv) -- (latent);
\draw[arrow] (latent) -- (transformer);
\draw[arrow] (transformer) -- (context);
\draw[arrow] (context) -- (ctc);

% Left annotations
\node[annotation, left=2.5cm of conv] (ann1) {
  Feature \\
  Extraction
};
\draw[dashed, gray] (ann1.east) -- (conv.west);

\node[annotation, left=2.5cm of latent] (ann2) {
  Representation \\
  Learning
};
\draw[dashed, gray] (ann2.east) -- (latent.west);

\node[annotation, left=2.5cm of transformer] (ann3) {
  Contextual \\
  Encoding
};
\draw[dashed, gray] (ann3.east) -- (transformer.west);

% Right annotations
\node[annotation, right=2cm of latent, text width=3.5cm] (ann4) {
  Pretrained on \\
  4.5M hours \\
  104 languages
};
\draw[dashed, gray] (transformer.east) -- (ann4.west);

\node[annotation, right=2cm of ctc] (ann5) {
  Task-specific \\
  (added for ASR)
};
\draw[dashed, gray] (ctc.east) -- (ann5.west);

\end{tikzpicture}

